Performance Estimation for Smooth and Strongly Convex Sets

We extend recent computer-assisted design and analysis techniques for first-order optimization over structured functions--known as performance estimation--to apply to structured sets. We prove ``interpolation theorems'' for smooth and strongly convex sets with interior point conditions and bounded diameter, showing a wide range of extremal questions amount to structured mathematical programs. Prior function interpolation theorems are recovered as a limit of our set interpolation theory. Our theory provides finite-dimensional formulations of performance estimation problems for algorithms utilizing separating hyperplane oracles and linear optimization oracles of smooth/strongly convex sets. As applications of this computer-assisted machinery, we identify a minimax optimal separating hyperplane method and areas for improvement in the theory of Frank-Wolfe and non-Lipschitz Smooth Optimization.

==> Tikz_EpiSmoothFunctions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Curve Lines [id:da42998136360412365] 

\draw [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ][line width=1.5]    (74.23,40.73) .. controls (78.11,103.62) and (82.73,358.12) .. (265.99,357.94) .. controls (451.12,357.13) and (445.13,109.16) .. (448.88,41.13) ;

%--With arrows:
\draw [shift={(448.99,39.12)}, rotate = 93.52] [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(73.99,37.12)}, rotate = 85.91] [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da19439608203853442] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,160.28) -- (160,311) ;
\draw [shift={(160,313)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39516312431823253] 
\draw    (92,180.67) -- (158.08,160.85) ;
\draw [shift={(160,160.28)}, rotate = 163.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6396084983568044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,180.67) .. controls (88,178.46) and (89.79,176.67) .. (92,176.67) .. controls (94.21,176.67) and (96,178.46) .. (96,180.67) .. controls (96,182.88) and (94.21,184.67) .. (92,184.67) .. controls (89.79,184.67) and (88,182.88) .. (88,180.67) -- cycle ;
%Shape: Circle [id:dp5044848060670195] 
\draw   (90,168.67) .. controls (90,144.92) and (109.25,125.67) .. (133,125.67) .. controls (156.75,125.67) and (176,144.92) .. (176,168.67) .. controls (176,192.41) and (156.75,211.67) .. (133,211.67) .. controls (109.25,211.67) and (90,192.41) .. (90,168.67) -- cycle ;
%Shape: Circle [id:dp44600240174199723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,168.67) .. controls (129,166.46) and (130.79,164.67) .. (133,164.67) .. controls (135.21,164.67) and (137,166.46) .. (137,168.67) .. controls (137,170.88) and (135.21,172.67) .. (133,172.67) .. controls (130.79,172.67) and (129,170.88) .. (129,168.67) -- cycle ;
%Straight Lines [id:da26686879589606494] 
\draw    (92,180.67) -- (51.9,194.03) ;
\draw [shift={(50,194.67)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da35147362180306785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39,138) .. controls (27.24,161.19) and (64.46,159.74) .. (86.66,179.43) ;
\draw [shift={(88,180.67)}, rotate = 223.67] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da345807822969604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (66,242.67) .. controls (61.15,229.09) and (65.71,219.27) .. (74.2,200.44) ;
\draw [shift={(75,198.67)}, rotate = 114.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9588458482359887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,160.28) .. controls (156,158.07) and (157.79,156.28) .. (160,156.28) .. controls (162.21,156.28) and (164,158.07) .. (164,160.28) .. controls (164,162.49) and (162.21,164.28) .. (160,164.28) .. controls (157.79,164.28) and (156,162.49) .. (156,160.28) -- cycle ;
%Curve Lines [id:da3212387560867167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (218,109.28) .. controls (210.24,141.29) and (190.24,147.75) .. (170.8,155.41) ;
\draw [shift={(168.99,156.12)}, rotate = 338.2] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp17794400955556489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,318) .. controls (156,315.79) and (157.79,314) .. (160,314) .. controls (162.21,314) and (164,315.79) .. (164,318) .. controls (164,320.21) and (162.21,322) .. (160,322) .. controls (157.79,322) and (156,320.21) .. (156,318) -- cycle ;
%Straight Lines [id:da18227664813674993] 
\draw [line width=1.5]    (34,358) -- (517,358) ;
\draw [shift={(521,358)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(30,358)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da39340452573214835] 
\draw [line width=1.5]    (265,44) -- (264.99,387.12) ;
\draw [shift={(265,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (9,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( x_{k} ,f_{k})$};
% Text Node
\draw (9,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\frac{( \nabla f( x_{k}) ,-1)}{L \ \| ( \nabla f( x_{k}) ,-1) \| }$};

% Text Node
%Branch location depending on arxiv vs MP
\draw (\branchEpiCoord,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\left( x_{k} -\frac{h_{k} \nabla f( x_{k})}{L \sqp{\|  \nabla f( x_{k}) \| ^{2}}} ,\ f_{k} +\frac{h_{k}}{L \sqp{\| \nabla f( x_{k}) \| ^{2}}}\right)$};
% Text Node
\draw (170,306.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$( x_{k+1} ,\ f_{k+1})$};


\end{tikzpicture}

==> Tikz_FunctionSetInterpolation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%------ ASL MANUAL ADDITIONS:

%Shape: Circle [id:dp23292322152058542] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (927,88) .. controls (927,82.48) and (931.48,78) .. (937,78) .. controls (942.52,78) and (947,82.48) .. (947,88) .. controls (947,93.52) and (942.52,98) .. (937,98) .. controls (931.48,98) and (927,93.52) .. (927,88) -- cycle ;

%Shape: Circle [id:dp10972094775879926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (847,88) .. controls (847,76.95) and (855.95,68) .. (867,68) .. controls (878.05,68) and (887,76.95) .. (887,88) .. controls (887,99.05) and (878.05,108) .. (867,108) .. controls (855.95,108) and (847,99.05) .. (847,88) -- cycle ;


%--------- END MANUAL ADDITIONS ------

%Curve Lines [id:da480054381720735] 
\draw [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ][line width=1.5]    (248.27,11.82) .. controls (340.27,299.82) and (438.27,266.82) .. (522.27,7.82) ;
%Shape: Path Data [id:dp3889183765682873] 
\draw  [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ][line width=1.5]  (867,68) .. controls (867.98,68) and (868.95,68.07) .. (869.89,68.21) -- (869.9,68.2) -- (938.21,78.07) .. controls (943,78.65) and (946.75,82.62) .. (946.99,87.51) -- (957,168) -- (837,148) -- (847.09,86.09) .. controls (848.05,75.94) and (856.6,68) .. (867,68) -- cycle ;
%Shape: Circle [id:dp19749597715783107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (834.5,148) .. controls (834.5,146.62) and (835.62,145.5) .. (837,145.5) .. controls (838.38,145.5) and (839.5,146.62) .. (839.5,148) .. controls (839.5,149.38) and (838.38,150.5) .. (837,150.5) .. controls (835.62,150.5) and (834.5,149.38) .. (834.5,148) -- cycle ;
%Shape: Circle [id:dp7268156907803158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (934.5,88) .. controls (934.5,86.62) and (935.62,85.5) .. (937,85.5) .. controls (938.38,85.5) and (939.5,86.62) .. (939.5,88) .. controls (939.5,89.38) and (938.38,90.5) .. (937,90.5) .. controls (935.62,90.5) and (934.5,89.38) .. (934.5,88) -- cycle ;
%Straight Lines [id:da7931917028351421] 
\draw    (837,148) -- (818.11,176.34) ;
\draw [shift={(817,178)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1846282921578628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (954.5,168) .. controls (954.5,166.62) and (955.62,165.5) .. (957,165.5) .. controls (958.38,165.5) and (959.5,166.62) .. (959.5,168) .. controls (959.5,169.38) and (958.38,170.5) .. (957,170.5) .. controls (955.62,170.5) and (954.5,169.38) .. (954.5,168) -- cycle ;
%Straight Lines [id:da6035456055775861] 
\draw    (957,168) -- (985.34,186.89) ;
\draw [shift={(987,188)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5722859088622612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (864.5,88) .. controls (864.5,86.62) and (865.62,85.5) .. (867,85.5) .. controls (868.38,85.5) and (869.5,86.62) .. (869.5,88) .. controls (869.5,89.38) and (868.38,90.5) .. (867,90.5) .. controls (865.62,90.5) and (864.5,89.38) .. (864.5,88) -- cycle ;
%Straight Lines [id:da7454442417462919] 
\draw    (21.4,151.5) -- (86.4,219.5) ;
%Straight Lines [id:da5122444611907957] 
\draw    (147.4,208.5) -- (219.4,83.5) ;
%Straight Lines [id:da40145568326044123] 
\draw    (104.4,216.5) -- (138.4,204.5) ;
%Shape: Circle [id:dp2996065213025001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.4,185.5) .. controls (51.4,184.12) and (52.52,183) .. (53.9,183) .. controls (55.28,183) and (56.4,184.12) .. (56.4,185.5) .. controls (56.4,186.88) and (55.28,188) .. (53.9,188) .. controls (52.52,188) and (51.4,186.88) .. (51.4,185.5) -- cycle ;
%Shape: Circle [id:dp8703733629773973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.9,210.5) .. controls (118.9,209.12) and (120.02,208) .. (121.4,208) .. controls (122.78,208) and (123.9,209.12) .. (123.9,210.5) .. controls (123.9,211.88) and (122.78,213) .. (121.4,213) .. controls (120.02,213) and (118.9,211.88) .. (118.9,210.5) -- cycle ;
%Shape: Circle [id:dp5379510055439278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.9,146) .. controls (180.9,144.62) and (182.02,143.5) .. (183.4,143.5) .. controls (184.78,143.5) and (185.9,144.62) .. (185.9,146) .. controls (185.9,147.38) and (184.78,148.5) .. (183.4,148.5) .. controls (182.02,148.5) and (180.9,147.38) .. (180.9,146) -- cycle ;

%Straight Lines [id:da23983673205155775] 
\draw    (301,153.5) -- (366,221.5) ;
%Straight Lines [id:da45024520786998146] 
\draw    (427,210.5) -- (499,85.5) ;
%Straight Lines [id:da10885338018717094] 
\draw    (384,218.5) -- (418,206.5) ;
%Shape: Circle [id:dp38334823154899245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331,187.5) .. controls (331,186.12) and (332.12,185) .. (333.5,185) .. controls (334.88,185) and (336,186.12) .. (336,187.5) .. controls (336,188.88) and (334.88,190) .. (333.5,190) .. controls (332.12,190) and (331,188.88) .. (331,187.5) -- cycle ;
%Shape: Circle [id:dp27470365151391807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.5,212.5) .. controls (398.5,211.12) and (399.62,210) .. (401,210) .. controls (402.38,210) and (403.5,211.12) .. (403.5,212.5) .. controls (403.5,213.88) and (402.38,215) .. (401,215) .. controls (399.62,215) and (398.5,213.88) .. (398.5,212.5) -- cycle ;
%Shape: Circle [id:dp18125224583394806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.5,148) .. controls (460.5,146.62) and (461.62,145.5) .. (463,145.5) .. controls (464.38,145.5) and (465.5,146.62) .. (465.5,148) .. controls (465.5,149.38) and (464.38,150.5) .. (463,150.5) .. controls (461.62,150.5) and (460.5,149.38) .. (460.5,148) -- cycle ;
%Straight Lines [id:da7963713926516578] 
\draw    (597,148) -- (578.11,176.34) ;
\draw [shift={(577,178)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp696493642820321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.5,148) .. controls (594.5,146.62) and (595.62,145.5) .. (597,145.5) .. controls (598.38,145.5) and (599.5,146.62) .. (599.5,148) .. controls (599.5,149.38) and (598.38,150.5) .. (597,150.5) .. controls (595.62,150.5) and (594.5,149.38) .. (594.5,148) -- cycle ;
%Shape: Circle [id:dp4736679796222094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (694.5,88) .. controls (694.5,86.62) and (695.62,85.5) .. (697,85.5) .. controls (698.38,85.5) and (699.5,86.62) .. (699.5,88) .. controls (699.5,89.38) and (698.38,90.5) .. (697,90.5) .. controls (695.62,90.5) and (694.5,89.38) .. (694.5,88) -- cycle ;
%Shape: Circle [id:dp7456948114169764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (714.5,168) .. controls (714.5,166.62) and (715.62,165.5) .. (717,165.5) .. controls (718.38,165.5) and (719.5,166.62) .. (719.5,168) .. controls (719.5,169.38) and (718.38,170.5) .. (717,170.5) .. controls (715.62,170.5) and (714.5,169.38) .. (714.5,168) -- cycle ;
%Straight Lines [id:da5010559893612736] 
\draw    (717,168) -- (745.34,186.89) ;
\draw [shift={(747,188)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp13503695847107022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (624.5,88) .. controls (624.5,86.62) and (625.62,85.5) .. (627,85.5) .. controls (628.38,85.5) and (629.5,86.62) .. (629.5,88) .. controls (629.5,89.38) and (628.38,90.5) .. (627,90.5) .. controls (625.62,90.5) and (624.5,89.38) .. (624.5,88) -- cycle ;
%Shape: Circle [id:dp23292322152058542] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (687,88) .. controls (687,82.48) and (691.48,78) .. (697,78) .. controls (702.52,78) and (707,82.48) .. (707,88) .. controls (707,93.52) and (702.52,98) .. (697,98) .. controls (691.48,98) and (687,93.52) .. (687,88) -- cycle ;
%Shape: Circle [id:dp10972094775879926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (607,88) .. controls (607,76.95) and (615.95,68) .. (627,68) .. controls (638.05,68) and (647,76.95) .. (647,88) .. controls (647,99.05) and (638.05,108) .. (627,108) .. controls (615.95,108) and (607,99.05) .. (607,88) -- cycle ;

%Straight Lines [id:da33644492938304493] 
\draw [line width=1.5]    (545,0) -- (544.27,257.82) ;

% Text Node
\draw (575,130) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (720,148) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (588,178) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (749,191) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (625,73) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (680,98) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (815,130) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (960,152) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (828,178) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (990,193) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (865,73) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (920,98) node [anchor=north west][inner sep=0.75pt][font=\Large]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (0,195) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{1} ,\ f_{1})$};
% Text Node
\draw (120.9,213.9) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{2} ,\ f_{2})$};
% Text Node
\draw (185.4,149.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{3} ,\ f_{3})$};
% Text Node
\draw (465,151.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{3} ,\ f_{3})$};
% Text Node
\draw (400.5,215.9) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{2} ,\ f_{2})$};
% Text Node
\draw (280,197) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$( x_{1} ,\ f_{1})$};
% Text Node
\draw (505,75.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{3}$};
% Text Node
\draw (373,220) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{2}$};
% Text Node
\draw (282,138.42) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{1}$};
% Text Node
\draw (226,74.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{3}$};
% Text Node
\draw (3,133.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{1}$};
% Text Node
\draw (91,220) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$g_{2}$};

% % Text Node
% \draw (226,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{cmr}\selectfont {\Large (a)}}};
% % Text Node
% \draw (786,239.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{cmr}\selectfont {\Large (b)}}};






\end{tikzpicture}


==> Tikz_GeneralSetConstruction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Shape: Path Data [id:dp9406583689815236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (966.1,439.6) .. controls (972.73,439.6) and (978.61,442.83) .. (982.25,447.8) -- (982.3,447.8) -- (1026.2,508.2) -- (1026.18,508.24) .. controls (1028.58,511.54) and (1030,515.6) .. (1030,520) .. controls (1030,531.05) and (1021.05,540) .. (1010,540) .. controls (1008.31,540) and (1006.67,539.79) .. (1005.1,539.4) -- (1005.1,539.4) -- (925.1,519.4) -- (925.1,519.39) .. controls (916.42,517.21) and (910,509.35) .. (910,500) .. controls (910,494.5) and (912.22,489.53) .. (915.81,485.91) -- (950.5,447.08) .. controls (954.16,442.52) and (959.79,439.6) .. (966.1,439.6) -- cycle ;
%Shape: Polygon [id:ds18879270522832936] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (966.1,459.6) -- (1010,520) -- (930,500) -- cycle ;
%Straight Lines [id:da35761542389539724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (361,500) -- (343,500) ;
\draw [shift={(341,500)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16543355654351677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (641,500) -- (623,500) ;
\draw [shift={(621,500)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds11492257413713625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (677.1,459.6) -- (721,520) -- (641,500) -- cycle ;
%Straight Lines [id:da2798381375926704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (441,520) -- (459,520) ;
\draw [shift={(461,520)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6099365683840627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (377.1,459.6) .. controls (377.1,448.55) and (386.05,439.6) .. (397.1,439.6) .. controls (408.15,439.6) and (417.1,448.55) .. (417.1,459.6) .. controls (417.1,470.65) and (408.15,479.6) .. (397.1,479.6) .. controls (386.05,479.6) and (377.1,470.65) .. (377.1,459.6) -- cycle ;
%Shape: Circle [id:dp7114640984898011] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (341,500) .. controls (341,488.95) and (349.95,480) .. (361,480) .. controls (372.05,480) and (381,488.95) .. (381,500) .. controls (381,511.05) and (372.05,520) .. (361,520) .. controls (349.95,520) and (341,511.05) .. (341,500) -- cycle ;
%Shape: Circle [id:dp45657770284035415] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (421,520) .. controls (421,508.95) and (429.95,500) .. (441,500) .. controls (452.05,500) and (461,508.95) .. (461,520) .. controls (461,531.05) and (452.05,540) .. (441,540) .. controls (429.95,540) and (421,531.05) .. (421,520) -- cycle ;
%Straight Lines [id:da3868531681488554] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (397.1,459.6) -- (400.61,441.96) ;
\draw [shift={(401,440)}, rotate = 101.25] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5709857904388964] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (882,204) .. controls (882,148.77) and (926.77,104) .. (982,104) .. controls (1037.23,104) and (1082,148.77) .. (1082,204) .. controls (1082,259.23) and (1037.23,304) .. (982,304) .. controls (926.77,304) and (882,259.23) .. (882,204) -- cycle ;
%Shape: Circle [id:dp22542950635322656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (860,102) .. controls (860,46.77) and (904.77,2) .. (960,2) .. controls (1015.23,2) and (1060,46.77) .. (1060,102) .. controls (1060,157.23) and (1015.23,202) .. (960,202) .. controls (904.77,202) and (860,157.23) .. (860,102) -- cycle ;
%Shape: Circle [id:dp8054169890060299] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (810,203) .. controls (810,147.77) and (854.77,103) .. (910,103) .. controls (965.23,103) and (1010,147.77) .. (1010,203) .. controls (1010,258.23) and (965.23,303) .. (910,303) .. controls (854.77,303) and (810,258.23) .. (810,203) -- cycle ;
%Shape: Path Data [id:dp6336089771616009] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (948,110) .. controls (980.35,123.73) and (1003.97,154.01) .. (1008.25,190.22) .. controls (994.17,197.79) and (978.06,202.09) .. (960.95,202.09) .. controls (932.08,202.09) and (906.06,189.85) .. (887.81,170.28) .. controls (897.86,142.3) and (920.04,120.09) .. (948,110) -- cycle ;
%Shape: Circle [id:dp48658169086289416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (885.5,170) .. controls (885.5,168.62) and (886.62,167.5) .. (888,167.5) .. controls (889.38,167.5) and (890.5,168.62) .. (890.5,170) .. controls (890.5,171.38) and (889.38,172.5) .. (888,172.5) .. controls (886.62,172.5) and (885.5,171.38) .. (885.5,170) -- cycle ;
%Shape: Circle [id:dp003937586979748664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (945.5,110) .. controls (945.5,108.62) and (946.62,107.5) .. (948,107.5) .. controls (949.38,107.5) and (950.5,108.62) .. (950.5,110) .. controls (950.5,111.38) and (949.38,112.5) .. (948,112.5) .. controls (946.62,112.5) and (945.5,111.38) .. (945.5,110) -- cycle ;
%Straight Lines [id:da9156095497161123] 
\draw [line width=0.75]    (888,170) -- (870,170) ;
\draw [shift={(868,170)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3902617136757984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1005.5,190) .. controls (1005.5,188.62) and (1006.62,187.5) .. (1008,187.5) .. controls (1009.38,187.5) and (1010.5,188.62) .. (1010.5,190) .. controls (1010.5,191.38) and (1009.38,192.5) .. (1008,192.5) .. controls (1006.62,192.5) and (1005.5,191.38) .. (1005.5,190) -- cycle ;
%Straight Lines [id:da7531593187051899] 
\draw [line width=0.75]    (948,110) -- (957.61,61.96) ;
\draw [shift={(958,60)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2680772429009288] 
\draw [line width=0.75]    (1008,190) -- (1036,190) ;
\draw [shift={(1038,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds983366521378912] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (400,109) -- (460,189) -- (340,169) -- cycle ;
%Shape: Circle [id:dp27661710026433584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.5,169) .. controls (337.5,167.62) and (338.62,166.5) .. (340,166.5) .. controls (341.38,166.5) and (342.5,167.62) .. (342.5,169) .. controls (342.5,170.38) and (341.38,171.5) .. (340,171.5) .. controls (338.62,171.5) and (337.5,170.38) .. (337.5,169) -- cycle ;
%Shape: Circle [id:dp6428897501786734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,109) .. controls (397.5,107.62) and (398.62,106.5) .. (400,106.5) .. controls (401.38,106.5) and (402.5,107.62) .. (402.5,109) .. controls (402.5,110.38) and (401.38,111.5) .. (400,111.5) .. controls (398.62,111.5) and (397.5,110.38) .. (397.5,109) -- cycle ;
%Straight Lines [id:da012681589220649103] 
\draw    (340,169) -- (322,169) ;
\draw [shift={(320,169)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8182689504778067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.5,189) .. controls (457.5,187.62) and (458.62,186.5) .. (460,186.5) .. controls (461.38,186.5) and (462.5,187.62) .. (462.5,189) .. controls (462.5,190.38) and (461.38,191.5) .. (460,191.5) .. controls (458.62,191.5) and (457.5,190.38) .. (457.5,189) -- cycle ;
%Straight Lines [id:da6455764132572086] 
\draw    (400,109) -- (409.61,60.96) ;
\draw [shift={(410,59)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2044828237970555] 
\draw    (460,189) -- (488,189) ;
\draw [shift={(490,189)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp6606078408682563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,145) -- (266,145) -- (266,140) -- (290,150) -- (266,160) -- (266,155) -- (230,155) -- cycle ;
%Shape: Circle [id:dp19400783485495143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.5,170) .. controls (47.5,168.62) and (48.62,167.5) .. (50,167.5) .. controls (51.38,167.5) and (52.5,168.62) .. (52.5,170) .. controls (52.5,171.38) and (51.38,172.5) .. (50,172.5) .. controls (48.62,172.5) and (47.5,171.38) .. (47.5,170) -- cycle ;
%Shape: Circle [id:dp7509916242985908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,110) .. controls (107.5,108.62) and (108.62,107.5) .. (110,107.5) .. controls (111.38,107.5) and (112.5,108.62) .. (112.5,110) .. controls (112.5,111.38) and (111.38,112.5) .. (110,112.5) .. controls (108.62,112.5) and (107.5,111.38) .. (107.5,110) -- cycle ;
%Straight Lines [id:da4405544405505435] 
\draw    (50,170) -- (32,170) ;
\draw [shift={(30,170)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp11998697288799098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.5,190) .. controls (167.5,188.62) and (168.62,187.5) .. (170,187.5) .. controls (171.38,187.5) and (172.5,188.62) .. (172.5,190) .. controls (172.5,191.38) and (171.38,192.5) .. (170,192.5) .. controls (168.62,192.5) and (167.5,191.38) .. (167.5,190) -- cycle ;
%Straight Lines [id:da12821880666456287] 
\draw    (110,110) -- (119.61,61.96) ;
\draw [shift={(120,60)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7170845912610411] 
\draw    (170,190) -- (198,190) ;
\draw [shift={(200,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5150936082425293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.5,170) .. controls (567.5,168.62) and (568.62,167.5) .. (570,167.5) .. controls (571.38,167.5) and (572.5,168.62) .. (572.5,170) .. controls (572.5,171.38) and (571.38,172.5) .. (570,172.5) .. controls (568.62,172.5) and (567.5,171.38) .. (567.5,170) -- cycle ;
%Shape: Circle [id:dp22406262731133264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.5,110) .. controls (627.5,108.62) and (628.62,107.5) .. (630,107.5) .. controls (631.38,107.5) and (632.5,108.62) .. (632.5,110) .. controls (632.5,111.38) and (631.38,112.5) .. (630,112.5) .. controls (628.62,112.5) and (627.5,111.38) .. (627.5,110) -- cycle ;
%Straight Lines [id:da584448359497761] 
\draw    (570,170) -- (552,170) ;
\draw [shift={(550,170)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8582004864894366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.5,190) .. controls (687.5,188.62) and (688.62,187.5) .. (690,187.5) .. controls (691.38,187.5) and (692.5,188.62) .. (692.5,190) .. controls (692.5,191.38) and (691.38,192.5) .. (690,192.5) .. controls (688.62,192.5) and (687.5,191.38) .. (687.5,190) -- cycle ;
%Straight Lines [id:da8515799288211066] 
\draw    (630,110) -- (639.61,61.96) ;
\draw [shift={(640,60)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4954645879934927] 
\draw    (690,190) -- (718,190) ;
\draw [shift={(720,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18403330196505907] 
\draw [line width=2.0pt]   (520,-30) -- (520,320) ;
%Right Arrow [id:dp33756586442386927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (750,145) -- (786,145) -- (786,140) -- (810,150) -- (786,160) -- (786,155) -- (750,155) -- cycle ;
%Shape: Circle [id:dp8832867617219844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,500) .. controls (38.5,498.62) and (39.62,497.5) .. (41,497.5) .. controls (42.38,497.5) and (43.5,498.62) .. (43.5,500) .. controls (43.5,501.38) and (42.38,502.5) .. (41,502.5) .. controls (39.62,502.5) and (38.5,501.38) .. (38.5,500) -- cycle ;
%Shape: Circle [id:dp17745477066671467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,440) .. controls (98.5,438.62) and (99.62,437.5) .. (101,437.5) .. controls (102.38,437.5) and (103.5,438.62) .. (103.5,440) .. controls (103.5,441.38) and (102.38,442.5) .. (101,442.5) .. controls (99.62,442.5) and (98.5,441.38) .. (98.5,440) -- cycle ;
%Straight Lines [id:da15540622581179986] 
\draw    (41,500) -- (23,500) ;
\draw [shift={(21,500)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp886710394338311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,520) .. controls (158.5,518.62) and (159.62,517.5) .. (161,517.5) .. controls (162.38,517.5) and (163.5,518.62) .. (163.5,520) .. controls (163.5,521.38) and (162.38,522.5) .. (161,522.5) .. controls (159.62,522.5) and (158.5,521.38) .. (158.5,520) -- cycle ;
%Straight Lines [id:da01974686990708907] 
\draw    (101,440) -- (110.61,391.96) ;
\draw [shift={(111,390)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7171652691486445] 
\draw    (161,520) -- (189,520) ;
\draw [shift={(191,520)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6595814436326963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,500) .. controls (338.5,498.62) and (339.62,497.5) .. (341,497.5) .. controls (342.38,497.5) and (343.5,498.62) .. (343.5,500) .. controls (343.5,501.38) and (342.38,502.5) .. (341,502.5) .. controls (339.62,502.5) and (338.5,501.38) .. (338.5,500) -- cycle ;
%Shape: Circle [id:dp5897755813772663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.5,440) .. controls (398.5,438.62) and (399.62,437.5) .. (401,437.5) .. controls (402.38,437.5) and (403.5,438.62) .. (403.5,440) .. controls (403.5,441.38) and (402.38,442.5) .. (401,442.5) .. controls (399.62,442.5) and (398.5,441.38) .. (398.5,440) -- cycle ;
%Straight Lines [id:da9400459297596244] 
\draw    (341,500) -- (323,500) ;
\draw [shift={(321,500)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8956226720963929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,520) .. controls (458.5,518.62) and (459.62,517.5) .. (461,517.5) .. controls (462.38,517.5) and (463.5,518.62) .. (463.5,520) .. controls (463.5,521.38) and (462.38,522.5) .. (461,522.5) .. controls (459.62,522.5) and (458.5,521.38) .. (458.5,520) -- cycle ;
%Straight Lines [id:da23201415119976465] 
\draw    (401,440) -- (410.61,391.96) ;
\draw [shift={(411,390)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8469034169718499] 
\draw    (461,520) -- (489,520) ;
\draw [shift={(491,520)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp3746270818156785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,475) -- (257,475) -- (257,470) -- (281,480) -- (257,490) -- (257,485) -- (221,485) -- cycle ;
%Shape: Circle [id:dp7486759687314972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394.6,459.6) .. controls (394.6,458.22) and (395.72,457.1) .. (397.1,457.1) .. controls (398.48,457.1) and (399.6,458.22) .. (399.6,459.6) .. controls (399.6,460.98) and (398.48,462.1) .. (397.1,462.1) .. controls (395.72,462.1) and (394.6,460.98) .. (394.6,459.6) -- cycle ;
%Shape: Circle [id:dp18276105007618493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (358.5,500) .. controls (358.5,498.62) and (359.62,497.5) .. (361,497.5) .. controls (362.38,497.5) and (363.5,498.62) .. (363.5,500) .. controls (363.5,501.38) and (362.38,502.5) .. (361,502.5) .. controls (359.62,502.5) and (358.5,501.38) .. (358.5,500) -- cycle ;
%Shape: Circle [id:dp8483515122453564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (438.5,520) .. controls (438.5,518.62) and (439.62,517.5) .. (441,517.5) .. controls (442.38,517.5) and (443.5,518.62) .. (443.5,520) .. controls (443.5,521.38) and (442.38,522.5) .. (441,522.5) .. controls (439.62,522.5) and (438.5,521.38) .. (438.5,520) -- cycle ;
%Right Arrow [id:dp016386145648362715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521,475) -- (557,475) -- (557,470) -- (581,480) -- (557,490) -- (557,485) -- (521,485) -- cycle ;
%Straight Lines [id:da3036339956577965] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (721,520) -- (739,520) ;
\draw [shift={(741,520)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9141602085680298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (677.1,459.6) -- (680.61,441.96) ;
\draw [shift={(681,440)}, rotate = 101.25] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp51331044958455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.5,500) .. controls (618.5,498.62) and (619.62,497.5) .. (621,497.5) .. controls (622.38,497.5) and (623.5,498.62) .. (623.5,500) .. controls (623.5,501.38) and (622.38,502.5) .. (621,502.5) .. controls (619.62,502.5) and (618.5,501.38) .. (618.5,500) -- cycle ;
%Shape: Circle [id:dp7587915263978486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.5,440) .. controls (678.5,438.62) and (679.62,437.5) .. (681,437.5) .. controls (682.38,437.5) and (683.5,438.62) .. (683.5,440) .. controls (683.5,441.38) and (682.38,442.5) .. (681,442.5) .. controls (679.62,442.5) and (678.5,441.38) .. (678.5,440) -- cycle ;
%Straight Lines [id:da8858762550527286] 
\draw    (621,500) -- (603,500) ;
\draw [shift={(601,500)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp19310046076128828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.5,520) .. controls (738.5,518.62) and (739.62,517.5) .. (741,517.5) .. controls (742.38,517.5) and (743.5,518.62) .. (743.5,520) .. controls (743.5,521.38) and (742.38,522.5) .. (741,522.5) .. controls (739.62,522.5) and (738.5,521.38) .. (738.5,520) -- cycle ;
%Straight Lines [id:da14639377168651402] 
\draw    (681,440) -- (690.61,391.96) ;
\draw [shift={(691,390)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21024896287404382] 
\draw    (741,520) -- (769,520) ;
\draw [shift={(771,520)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp39647751573542034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (674.6,459.6) .. controls (674.6,458.22) and (675.72,457.1) .. (677.1,457.1) .. controls (678.48,457.1) and (679.6,458.22) .. (679.6,459.6) .. controls (679.6,460.98) and (678.48,462.1) .. (677.1,462.1) .. controls (675.72,462.1) and (674.6,460.98) .. (674.6,459.6) -- cycle ;
%Shape: Circle [id:dp37190688382553794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (638.5,500) .. controls (638.5,498.62) and (639.62,497.5) .. (641,497.5) .. controls (642.38,497.5) and (643.5,498.62) .. (643.5,500) .. controls (643.5,501.38) and (642.38,502.5) .. (641,502.5) .. controls (639.62,502.5) and (638.5,501.38) .. (638.5,500) -- cycle ;
%Shape: Circle [id:dp30202334705197953] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (718.5,520) .. controls (718.5,518.62) and (719.62,517.5) .. (721,517.5) .. controls (722.38,517.5) and (723.5,518.62) .. (723.5,520) .. controls (723.5,521.38) and (722.38,522.5) .. (721,522.5) .. controls (719.62,522.5) and (718.5,521.38) .. (718.5,520) -- cycle ;
%Shape: Circle [id:dp45678036219700213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (907.5,500) .. controls (907.5,498.62) and (908.62,497.5) .. (910,497.5) .. controls (911.38,497.5) and (912.5,498.62) .. (912.5,500) .. controls (912.5,501.38) and (911.38,502.5) .. (910,502.5) .. controls (908.62,502.5) and (907.5,501.38) .. (907.5,500) -- cycle ;
%Shape: Circle [id:dp5753085217322655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (967.5,440) .. controls (967.5,438.62) and (968.62,437.5) .. (970,437.5) .. controls (971.38,437.5) and (972.5,438.62) .. (972.5,440) .. controls (972.5,441.38) and (971.38,442.5) .. (970,442.5) .. controls (968.62,442.5) and (967.5,441.38) .. (967.5,440) -- cycle ;
%Straight Lines [id:da24209724102277508] 
\draw    (910,500) -- (892,500) ;
\draw [shift={(890,500)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp05470819805568494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1027.5,520) .. controls (1027.5,518.62) and (1028.62,517.5) .. (1030,517.5) .. controls (1031.38,517.5) and (1032.5,518.62) .. (1032.5,520) .. controls (1032.5,521.38) and (1031.38,522.5) .. (1030,522.5) .. controls (1028.62,522.5) and (1027.5,521.38) .. (1027.5,520) -- cycle ;
%Straight Lines [id:da9155015766829757] 
\draw    (970,440) -- (979.61,391.96) ;
\draw [shift={(980,390)}, rotate = 101.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6664159664748757] 
\draw    (1030,520) -- (1058,520) ;
\draw [shift={(1060,520)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5736741805887728] 
\draw  [line width = 2.0pt]  (1085,320) -- (0,320) ;
%Right Arrow [id:dp7740774147378087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (801,475) -- (837,475) -- (837,470) -- (861,480) -- (837,490) -- (837,485) -- (801,485) -- cycle ;

% Text Node
\draw (11,2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\underline{\textbf{{\fontfamily{cmr}\selectfont Convex}}}};
% Text Node
\draw (185,110) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{cmr}\selectfont Convex Hull}};
% Text Node
\draw (531,2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\underline{\textbf{{\fontfamily{cmr}\selectfont Strongly Convex}}}};
% Text Node
\draw (700,70) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{cmr}\selectfont Strongly }\\{\fontfamily{cmr}\selectfont Convex Hull}};


% Text Node
% \draw (175,375) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{cmr}\selectfont Translate} \vspace{2mm}\\
% $\displaystyle z_{k} \ -\ \frac{v_{k}}{\beta \| v_{k} \| }$
% };
% ASL TEST
\draw (175,375) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{cmr}\selectfont Translate}};
\draw (175,405) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{k} \ -\ \frac{v_{k}}{\beta \| v_{k} \| }$
};


% Text Node
\draw (324,472) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (372,417) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (457,492) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node

% \draw (300,500) node [font=\huge, anchor=north west] {$\displaystyle (300,500) TEST$};

% \draw (300,100) node [font=\huge, anchor=north west] {$\displaystyle (300,100) TEST$};

% \draw (100,100) node [font=\huge, anchor=north west] {$\displaystyle (100,100) TEST$};

\draw (305,505) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (377,382) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (492,520) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (475,440) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {{\fontfamily{cmr}\selectfont Convex Hull}};
% Text Node
\draw (604,472) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (651,419) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (737,492) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (590,505) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (657,382) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (772,520) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (891,469) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (942,415) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (1026,492) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (880,505) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (946,382) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (1061,520) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (7,332) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\underline{\textbf{{\fontfamily{cmr}\selectfont Smooth}}}};
% Text Node
\draw (760,440) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle +B( 0,1/\beta )$};
% Text Node
\draw (331,135) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (367,91) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (456,161) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (315,177) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (377,52) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (491,189) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (41,142) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (78,92) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (166,162) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (20,175) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (86,52) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (201,190) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (561,142) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (594,92) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (686,162) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (536,175) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (606,52) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (721,190) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (875,134) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (919,85) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (1004,155) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (856,175) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (924,52) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (1039,190) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (32,472) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (70,415) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (157,492) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (12,505) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (77,382) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (192,520) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle v_{3}$};


\end{tikzpicture}


==> Tikz_SmoothAndSCSets_WithC0.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Circle [id:dp21404824594852756] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (580,148.31) .. controls (580,98.6) and (620.29,58.31) .. (670,58.31) .. controls (719.71,58.31) and (760,98.6) .. (760,148.31) .. controls (760,198.01) and (719.71,238.31) .. (670,238.31) .. controls (620.29,238.31) and (580,198.01) .. (580,148.31) -- cycle ;
%Shape: Path Data [id:dp39586835498160666] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (640,229.31) .. controls (636.45,229.31) and (632.94,229.1) .. (629.5,228.7) .. controls (611.43,219.58) and (596.85,204.54) .. (588.31,186.14) .. controls (601.52,152.85) and (634.01,129.31) .. (672,129.31) .. controls (693.81,129.31) and (713.8,137.06) .. (729.38,149.97) .. controls (724.1,194.65) and (686.1,229.31) .. (640,229.31) -- cycle ;
%Shape: Arc [id:dp3203540806629557] 
\path [dash pattern={on 4.5pt off 4.5pt}] (700.09,157.03) .. controls (689.45,155.78) and (679.38,152.68) .. (670.21,148.06) -- (710.67,67.64) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (700.09,157.03) .. controls (689.45,155.78) and (679.38,152.68) .. (670.21,148.06) ;  
%Shape: Circle [id:dp9744061110547917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (327.42,70) .. controls (327.42,56.19) and (338.61,45) .. (352.42,45) .. controls (366.22,45) and (377.42,56.19) .. (377.42,70) .. controls (377.42,83.81) and (366.22,95) .. (352.42,95) .. controls (338.61,95) and (327.42,83.81) .. (327.42,70) -- cycle ;
%Shape: Ellipse [id:dp6414960425775604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (327.42,70) .. controls (327.42,45.7) and (360.4,26) .. (401.08,26) .. controls (441.77,26) and (474.75,45.7) .. (474.75,70) .. controls (474.75,94.3) and (441.77,114) .. (401.08,114) .. controls (360.4,114) and (327.42,94.3) .. (327.42,70) -- cycle ;
%Shape: Circle [id:dp9197530558494598] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (327.75,70) .. controls (327.56,56.19) and (338.61,45) .. (352.42,45) .. controls (366.22,45) and (377.56,56.19) .. (377.75,70) .. controls (377.93,83.8) and (366.89,95) .. (353.08,95) .. controls (339.27,95) and (327.93,83.8) .. (327.75,70) -- cycle ;
%Shape: Arc [id:dp8428481401165322] 
\fill [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (119.11,204.88) .. controls (114.12,207.91) and (108.18,209.67) .. (101.8,209.67) .. controls (93.25,209.67) and (85.49,206.51) .. (79.75,201.37) -- (101.8,179.52) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.11,204.88) .. controls (114.12,207.91) and (108.18,209.67) .. (101.8,209.67) .. controls (93.25,209.67) and (85.49,206.51) .. (79.75,201.37) ;  
%Shape: Arc [id:dp10975023714855214] 
\fill [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (37.09,174.08) .. controls (28.32,169.84) and (21.74,161.87) .. (20.06,152) .. controls (17.27,135.56) and (29.15,120.09) .. (46.6,117.46) -- (51.66,147.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.09,174.08) .. controls (28.32,169.84) and (21.74,161.87) .. (20.06,152) .. controls (17.27,135.56) and (29.15,120.09) .. (46.6,117.46) ;  
%Shape: Arc [id:dp019773930170838838] 
\fill [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (214.58,116.94) .. controls (227.77,127.64) and (229.47,146.37) .. (218.3,159.04) .. controls (215.82,161.85) and (212.91,164.12) .. (209.74,165.86) -- (193.68,139.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (214.58,116.94) .. controls (227.77,127.64) and (229.47,146.37) .. (218.3,159.04) .. controls (215.82,161.85) and (212.91,164.12) .. (209.74,165.86) ;  
%Shape: Polygon [id:ds052053581246628955] 
\fill [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (203,140.27) -- (214.59,116.94) -- (172.24,86.99) -- (136.85,85.04) -- (46.6,117.46) -- (43,148.27) -- (37.09,174.08) -- (79.31,201.23) -- (119.11,204.88) -- (209.82,165.81) -- cycle ;
%Shape: Circle [id:dp4352477878269747] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (278.46,148.63) .. controls (278.46,80.9) and (333.36,26) .. (401.08,26) .. controls (468.81,26) and (523.71,80.9) .. (523.71,148.63) .. controls (523.71,216.35) and (468.81,271.25) .. (401.08,271.25) .. controls (333.36,271.25) and (278.46,216.35) .. (278.46,148.63) -- cycle ;
%Shape: Arc [id:dp2794764906710492] 
\path (108.4,143.57) .. controls (108.4,143.57) and (108.4,143.57) .. (108.4,143.57) .. controls (125.85,140.93) and (142.27,152.13) .. (145.06,168.57) .. controls (147.86,185.01) and (135.98,200.48) .. (118.53,203.11) .. controls (101.07,205.74) and (84.66,194.55) .. (81.86,178.11) .. controls (79.07,161.66) and (90.95,146.2) .. (108.4,143.57) -- (113.46,173.34) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (108.4,143.57) .. controls (108.4,143.57) and (108.4,143.57) .. (108.4,143.57) .. controls (125.85,140.93) and (142.27,152.13) .. (145.06,168.57) .. controls (147.86,185.01) and (135.98,200.48) .. (118.53,203.11) .. controls (101.07,205.74) and (84.66,194.55) .. (81.86,178.11) .. controls (79.07,161.66) and (90.95,146.2) .. (108.4,143.57) -- cycle ;  
%Straight Lines [id:da20814567505024972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (113.46,173.34) -- (129.64,201.06) ;
%Shape: Circle [id:dp42700995484928805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.8,173.34) .. controls (110.78,171.87) and (111.95,170.67) .. (113.43,170.67) .. controls (114.9,170.67) and (116.11,171.87) .. (116.13,173.34) .. controls (116.15,174.81) and (114.97,176.01) .. (113.5,176.01) .. controls (112.03,176.01) and (110.82,174.81) .. (110.8,173.34) -- cycle ;

%Shape: Arc [id:dp10039436513342648] 
\path (147.73,81.42) .. controls (147.73,81.42) and (147.73,81.42) .. (147.73,81.42) .. controls (147.73,81.42) and (147.73,81.42) .. (147.73,81.42) .. controls (165.18,78.78) and (181.6,89.98) .. (184.39,106.42) .. controls (187.19,122.86) and (175.31,138.33) .. (157.86,140.96) .. controls (140.4,143.59) and (123.99,132.4) .. (121.19,115.96) .. controls (118.4,99.51) and (130.28,84.05) .. (147.73,81.42) -- (152.79,111.19) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (147.73,81.42) .. controls (147.73,81.42) and (147.73,81.42) .. (147.73,81.42) .. controls (147.73,81.42) and (147.73,81.42) .. (147.73,81.42) .. controls (165.18,78.78) and (181.6,89.98) .. (184.39,106.42) .. controls (187.19,122.86) and (175.31,138.33) .. (157.86,140.96) .. controls (140.4,143.59) and (123.99,132.4) .. (121.19,115.96) .. controls (118.4,99.51) and (130.28,84.05) .. (147.73,81.42) -- cycle ;  
%Shape: Arc [id:dp42763583962680585] 
\fill [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (136.85,85.04) .. controls (141.72,82.4) and (147.39,80.94) .. (153.41,81.05) .. controls (160.24,81.17) and (166.52,83.3) .. (171.64,86.82) -- (152.79,111.19) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (136.85,85.04) .. controls (141.72,82.4) and (147.39,80.94) .. (153.41,81.05) .. controls (160.24,81.17) and (166.52,83.3) .. (171.64,86.82) ;  
%Straight Lines [id:da2386870308873521] 
\draw    (44.18,117.95) -- (137.11,84.85) ;
%Straight Lines [id:da20843494558098086] 
\draw    (119.11,204.88) -- (209.82,165.81) ;
%Straight Lines [id:da11409033343883657] 
\draw    (79.31,201.23) -- (36.32,173.69) ;
%Straight Lines [id:da9921830694972418] 
\draw    (214.59,116.94) -- (172.24,86.99) ;
%Shape: Circle [id:dp7485049149871636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.16,113.85) .. controls (150.14,112.38) and (151.32,111.19) .. (152.79,111.19) .. controls (154.27,111.19) and (155.48,112.38) .. (155.5,113.85) .. controls (155.52,115.33) and (154.34,116.52) .. (152.86,116.52) .. controls (151.39,116.52) and (150.18,115.33) .. (150.16,113.85) -- cycle ;
%Straight Lines [id:da0603362681449513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.75,81.67) -- (152.83,113.85) ;
%Shape: Circle [id:dp3038030939889953] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.75,70) .. controls (349.73,68.53) and (350.91,67.33) .. (352.38,67.33) .. controls (353.85,67.33) and (355.06,68.53) .. (355.08,70) .. controls (355.1,71.47) and (353.92,72.67) .. (352.45,72.67) .. controls (350.98,72.67) and (349.77,71.47) .. (349.75,70) -- cycle ;
%Straight Lines [id:da19344467166486834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.42,70) -- (327.42,70) ;
%Shape: Circle [id:dp7317532178675743] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.45,151.29) .. controls (398.43,149.82) and (399.61,148.63) .. (401.08,148.63) .. controls (402.56,148.63) and (403.77,149.82) .. (403.78,151.29) .. controls (403.8,152.76) and (402.63,153.96) .. (401.15,153.96) .. controls (399.68,153.96) and (398.47,152.76) .. (398.45,151.29) -- cycle ;
%Straight Lines [id:da30951530999349264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401.12,151.29) -- (401.08,26) ;
%Shape: Circle [id:dp49375680337030503] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (667.33,148.31) .. controls (667.31,146.84) and (668.49,145.64) .. (669.96,145.64) .. controls (671.44,145.64) and (672.65,146.84) .. (672.67,148.31) .. controls (672.69,149.78) and (671.51,150.98) .. (670.04,150.98) .. controls (668.56,150.98) and (667.35,149.78) .. (667.33,148.31) -- cycle ;
%Straight Lines [id:da3686078322945747] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600.43,204.97) -- (670,148.31) ;
%Straight Lines [id:da4189495323294381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (51.66,147.23) -- (152.83,113.85) ;
%Straight Lines [id:da7157694954700247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (101.6,178.73) -- (193.68,139.77) ;
%Straight Lines [id:da4097295827923809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (101.6,178.73) -- (51.66,147.23) ;
%Straight Lines [id:da12262672086454585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.68,139.77) -- (152.83,113.85) ;
%Shape: Ellipse [id:dp5331994638934248] 
\draw   (327.75,70) .. controls (327.75,45.7) and (360.73,26) .. (401.41,26) .. controls (442.1,26) and (475.08,45.7) .. (475.08,70) .. controls (475.08,94.3) and (442.1,114) .. (401.41,114) .. controls (360.73,114) and (327.75,94.3) .. (327.75,70) -- cycle ;
%Shape: Ellipse [id:dp4060609806150004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (352.75,69.82) .. controls (352.75,59.43) and (374.46,51) .. (401.25,51) .. controls (428.03,51) and (449.75,59.43) .. (449.75,69.82) .. controls (449.75,80.22) and (428.03,88.65) .. (401.25,88.65) .. controls (374.46,88.65) and (352.75,80.22) .. (352.75,69.82) -- cycle ;
%Shape: Ellipse [id:dp5953291875049594] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (400.57,308.54) .. controls (373.47,308.45) and (351.63,273.17) .. (351.79,229.74) .. controls (351.94,186.32) and (374.02,151.2) .. (401.12,151.29) .. controls (428.21,151.39) and (450.05,186.66) .. (449.9,230.09) .. controls (449.75,273.51) and (427.66,308.63) .. (400.57,308.54) -- cycle ;
%Shape: Arc [id:dp8699950470613029] 
\path [dash pattern={on 4.5pt off 4.5pt}] (670.5,148.54) .. controls (665.05,136.94) and (662,123.98) .. (662,110.31) .. controls (662,98.66) and (664.21,87.52) .. (668.25,77.3) -- (752,110.31) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (670.5,148.54) .. controls (665.05,136.94) and (662,123.98) .. (662,110.31) .. controls (662,98.66) and (664.21,87.52) .. (668.25,77.3) ;  
%Shape: Arc [id:dp31986182301974386] 
\path [dash pattern={on 4.5pt off 4.5pt}] (668.08,77.67) .. controls (687.99,94.18) and (700.67,119.1) .. (700.67,146.98) .. controls (700.67,150.52) and (700.46,154.02) .. (700.06,157.46) -- (610.67,146.98) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (668.08,77.67) .. controls (687.99,94.18) and (700.67,119.1) .. (700.67,146.98) .. controls (700.67,150.52) and (700.46,154.02) .. (700.06,157.46) ;  

% Text Node
\draw (160.42,88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \frac{1}{\beta }$};
% Text Node
\draw (383.65,116.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \frac{1}{\alpha }$};
% Text Node
\draw (314.42,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \frac{1}{\beta }$};
% Text Node
\draw (124.31,162) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \frac{1}{\beta }$};
% Text Node
\draw (652.77,164.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \frac{1}{\alpha }$};
% Text Node
\draw (108,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{cmr}\selectfont {\Large (a)}}};
% Text Node
\draw (388,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{cmr}\selectfont {\Large (b)}}};
% Text Node
\draw (660,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{cmr}\selectfont {\Large (c)}}};


\end{tikzpicture}

==> Tikz_TriangleDiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Circle [id:dp10105298679157881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,80) .. controls (147.5,78.62) and (148.62,77.5) .. (150,77.5) .. controls (151.38,77.5) and (152.5,78.62) .. (152.5,80) .. controls (152.5,81.38) and (151.38,82.5) .. (150,82.5) .. controls (148.62,82.5) and (147.5,81.38) .. (147.5,80) -- cycle ;
%Shape: Circle [id:dp9651376467119404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.5,209.9) .. controls (222.5,208.52) and (223.62,207.4) .. (225,207.4) .. controls (226.38,207.4) and (227.5,208.52) .. (227.5,209.9) .. controls (227.5,211.28) and (226.38,212.4) .. (225,212.4) .. controls (223.62,212.4) and (222.5,211.28) .. (222.5,209.9) -- cycle ;
%Shape: Circle [id:dp45993681040230694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.5,209.9) .. controls (72.5,208.52) and (73.62,207.4) .. (75,207.4) .. controls (76.38,207.4) and (77.5,208.52) .. (77.5,209.9) .. controls (77.5,211.28) and (76.38,212.4) .. (75,212.4) .. controls (73.62,212.4) and (72.5,211.28) .. (72.5,209.9) -- cycle ;
%Straight Lines [id:da8215196509308107] 
\draw    (225,209.9) -- (260.77,230.6) ;
\draw [shift={(262.5,231.6)}, rotate = 210.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5941791832101737] 
\draw    (150,80) -- (150,42) ;
\draw [shift={(150,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5376907307454553] 
\draw    (75,209.9) -- (38.93,230.6) ;
\draw [shift={(37.2,231.6)}, rotate = 330.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8555674304885099] 
\draw   (336.2,166.6) .. controls (336.2,118.77) and (374.97,80) .. (422.8,80) .. controls (470.63,80) and (509.4,118.77) .. (509.4,166.6) .. controls (509.4,214.43) and (470.63,253.2) .. (422.8,253.2) .. controls (374.97,253.2) and (336.2,214.43) .. (336.2,166.6) -- cycle ;
%Shape: Circle [id:dp49208941280418483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.3,80) .. controls (420.3,78.62) and (421.42,77.5) .. (422.8,77.5) .. controls (424.18,77.5) and (425.3,78.62) .. (425.3,80) .. controls (425.3,81.38) and (424.18,82.5) .. (422.8,82.5) .. controls (421.42,82.5) and (420.3,81.38) .. (420.3,80) -- cycle ;
%Shape: Circle [id:dp40277466265896433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.3,209.9) .. controls (495.3,208.52) and (496.42,207.4) .. (497.8,207.4) .. controls (499.18,207.4) and (500.3,208.52) .. (500.3,209.9) .. controls (500.3,211.28) and (499.18,212.4) .. (497.8,212.4) .. controls (496.42,212.4) and (495.3,211.28) .. (495.3,209.9) -- cycle ;
%Shape: Circle [id:dp33008710220238524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.3,209.9) .. controls (345.3,208.52) and (346.42,207.4) .. (347.8,207.4) .. controls (349.18,207.4) and (350.3,208.52) .. (350.3,209.9) .. controls (350.3,211.28) and (349.18,212.4) .. (347.8,212.4) .. controls (346.42,212.4) and (345.3,211.28) .. (345.3,209.9) -- cycle ;
%Straight Lines [id:da21847427098211925] 
\draw    (497.8,209.9) -- (533.57,230.6) ;
\draw [shift={(535.3,231.6)}, rotate = 210.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5376028915873048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.3,166.6) .. controls (420.3,165.22) and (421.42,164.1) .. (422.8,164.1) .. controls (424.18,164.1) and (425.3,165.22) .. (425.3,166.6) .. controls (425.3,167.98) and (424.18,169.1) .. (422.8,169.1) .. controls (421.42,169.1) and (420.3,167.98) .. (420.3,166.6) -- cycle ;
%Straight Lines [id:da5338111179485074] 
\draw    (422.8,80) -- (422.8,42) ;
\draw [shift={(422.8,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09522737255495284] 
\draw    (347.8,209.9) -- (311.73,230.6) ;
\draw [shift={(310,231.6)}, rotate = 330.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5425186939127167] 
\draw [color={rgb, 255:red, 120; green, 120; blue, 120 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (560,83) -- (560,247) ;
\draw [shift={(560,250)}, rotate = 270] [fill={rgb, 255:red, 120; green, 120; blue, 120 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(560,80)}, rotate = 90] [fill={rgb, 255:red, 120; green, 120; blue, 120 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3668957361510845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,166.6) .. controls (147.5,165.22) and (148.62,164.1) .. (150,164.1) .. controls (151.38,164.1) and (152.5,165.22) .. (152.5,166.6) .. controls (152.5,167.98) and (151.38,169.1) .. (150,169.1) .. controls (148.62,169.1) and (147.5,167.98) .. (147.5,166.6) -- cycle ;
%Straight Lines [id:da7931044684021666] 
\draw [color={rgb, 255:red, 120; green, 120; blue, 120 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (143.5,90.44) -- (82.41,200.2) ;
\draw [shift={(80.95,202.82)}, rotate = 299.1] [fill={rgb, 255:red, 120; green, 120; blue, 120 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(144.95,87.82)}, rotate = 119.1] [fill={rgb, 255:red, 120; green, 120; blue, 120 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (155,62) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left( 0,\sqrt{6} /3\right)$};
% Text Node
\draw (75,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left( -\sqrt{2} /3,0\right)$};
% Text Node
\draw (170,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left(\sqrt{2} /3,0\right)$};
% Text Node
\draw (569,152) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{l}
D_{1} \ =\ 4\sqrt{6} /9\\
\ \ \ \ \ \ =\ D_{0} \cdot 2\sqrt{3} /3
\end{array}$};
% Text Node
\draw (155,162) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left( 0,\sqrt{6} /9\right)$};
% Text Node
\draw (\branchTriangCoord ,112) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 120; green, 120; blue, 120 }  ,opacity=1 ] [align=left] {$\displaystyle D_{0} \ =\ 2\sqrt{2} /3$};


\end{tikzpicture}

